A Multi-Vector Interface Quasi-Newton Method with Linear Complexity for Partitioned Fluid-Structure Interaction

In recent years, interface quasi-Newton methods have gained growing attention in the fluid-structure interaction community by significantly improving partitioned solution schemes: They not only help to control the inherent added-mass instability, but also prove to substantially speed up the coupling's convergence. In this work, we present a novel variant: The key idea is to build on the multi-vector Jacobian update scheme first presented by Bogaers et al. (2014) and avoid any explicit representation of the (inverse) Jacobian approximation, since it slows down the solution for large systems. Instead, all terms involving a quadratic complexity have been systematically eliminated. The result is a new multi-vector interface quasi-Newton variant whose computational cost scales linearly with the problem size.

==> Dirichlet-Neumann1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dirichlet-Neumann4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.21906738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength,trim= 0 20 0 0 ]{Dirichlet-Neumann.pdf}}%
    \put(0.27742703,0.2){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering \textbf{Fluid Solver}\\ $\FluidStressK = \fluidSolver(\vekt{x}_d^k)$ \end{minipage}}}%
%%    \put(0.27742703,0.24454592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering \textbf{Fluid Solver}\\ $\xtil_f^k = \vekt{F}(\vekt{x}_d^k)$ \end{minipage}}}%
%%    \put(0.70155669,0.24454592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering \textbf{Structural Solver}\\  $\xtil_d^k = \vekt{S}(\vekt{x}_f^{k+1})$ \end{minipage}}}%
    \put(0.70155669,0.2){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering \textbf{Structural Solver}\\  $\xtil_d^k = \structSolver(\FluidStressK)$ \end{minipage}}}%
    \put(0.21757367,0.0985809){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \smaller $k=k+1$ \end{minipage}}}%
    \put(0.81519909,0.07951695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \smaller \textit{Yes} \end{minipage}}}%
    \put(0.90963619,0.0382366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \small Next Time\\ Step \end{minipage}}}%
    \put(0.59197295,0.07959292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \smaller \textit{No} \end{minipage}}}%
    \put(0.08261149,0.21339644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \smaller $k=0$ \end{minipage}}}%
    \put(0.08464082,0.34442294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.17924241\unitlength}\centering \small Previous\\Time Step\end{minipage}}}%
    \put(0.62011169,0.08590722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16720373\unitlength}\centering $\xtil_d^k \overset{?}{\approx} \vekt{x}_d^k $ \end{minipage}}}%
    \put(0.48877048,0.3358922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering CFD Loads\\  \vspace{1.5mm}$\FluidStressK$ \end{minipage}}}%
%%    \put(0.50877048,0.4308922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.37924241\unitlength}\centering CFD Loads $\xtil_f^k \overset{(PP)}{\to} \vekt{x}_f^{k+1}$ \end{minipage}}}%
    \put(0.42353868,0.02073038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering Interface Deformation\\ \vspace{1.5mm} $\vekt{x}_d^{k+1} = \xtil_d^k$ \end{minipage}}}%
%%    \put(0.42353868,0.02973038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.27924241\unitlength}\centering Structural Deformation\\ $ \xtil_d^k \overset{(PP)}{\to} \vekt{x}_d^{k+1}$ \end{minipage}}}%
%% \put(0.43353868,0.02373038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\begin{minipage}{0.37924241\unitlength} Deformation $\vekt{x}_d^{k+1} = \xtil_d^k$ \\Cauchy Stress $\vekt{\sigma_S}$ \end{minipage}}}%
\end{picture}%
\endgroup%


==> PressureTubeCase.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PressureTubeCase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.78706055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73899161)%
    \put(0,0){\includegraphics[width=\unitlength,trim=0 0 0 0 ]{PressureTubeCase.pdf}}%
    \put(-0.1001631,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45126794\unitlength}\centering \Huge Incompressible Fluid\end{minipage}}}%
    \put(0.47526191,0.7158509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\Huge Elastic Wall}}}%
    \put(-0.1,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28624527\unitlength}\centering \Huge $R=0.005\,m$\end{minipage}}}%
    \put(0.68501818,0.23491389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31062008\unitlength}\centering \Huge $L=0.05\,m$\end{minipage}}}%
    \put(0.68,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28118281\unitlength}\centering \Huge  $s=0.001\,m$\end{minipage}}}%
  \end{picture}%
\endgroup%

